Thermopower in Andreev interferometers

We examine the thermopower Q of a mesoscopic normal-metal (N) wire in contact to superconducting (S) segments and show that even with electron-hole symmetry, Q may become finite due to the presence of supercurrents. Moreover, we show how the dominant part of Q can be directly related to the equilibrium supercurrents in the structure. We also discuss the thermopower arising due to an anomalous kinetic coefficient which is finite in the presence of supercurrent and in some situations gives the dominant contribution. In general, a finite thermopower appears both between the N reservoirs and the superconductors, and between the N reservoirs themselves. The latter, however, strongly depends on the geometrical symmetry of the structure. The paper includes a detailed analytical derivation of the results and an exact numerical solution of the quasiclassical equations in a few sample geometries.

==> figs/kinetic-wires.tex <==
\begin{pspicture}(-1.5, -.6)(4.5, 2.6)
  \psset{xunit=1cm,yunit=1cm}
  \SpecialCoor
  
  \newcommand{\mrad}{.3}
  \rput(0,0){\cnode[linestyle=none]{\mrad}{N1}}
  \rput(3,0){\cnode[linestyle=none]{\mrad}{N2}}
  \rput(0,2){\cnode[linestyle=none]{\mrad}{S1}}
  \rput(3,2){\cnode[linestyle=none]{\mrad}{S2}}
  \rput(1,1){\rnode{C1}{\pscircle*{0.05}}}
  \rput(2,1){\rnode{C2}{\pscircle*{0.05}}}
  
  \rput(N1){$\mathrm{N}_1$} \psarc(N1){\mrad}{-45}{135}
  \rput(N2){$\mathrm{N}_2$} \psarc(N2){\mrad}{ 45}{225}
  
  \newgray{ltgr}{.90}
  \psarc[fillstyle=hlines,hatchcolor=ltgr](S1){\mrad}{-125}{45}
  \rput(S1){$\mathrm{S}_1$} 
  \psarc[fillstyle=vlines,hatchcolor=ltgr](S2){\mrad}{-225}{-45}
  \rput(S2){$\mathrm{S}_2$} 

  \rput(0,-.5){$\mu_1=eV_1,\; T_1$}
  \rput(3,-.5){$\mu_2=eV_2,\; T_2$}
  \rput(0,2.5){$\mu_3=0,\; T_0,\;\phi/2\quad$}
  \rput(3,2.5){$\quad\mu_4=0,\; T_0,\;-\phi/2$}

  \psset{labelsep=.08,offset=.15,nodesep=.2}
  \ncline{->}{C1}{N1} \Aput{1}
  \ncline{->}{N2}{C2} \Aput{2}
  \ncline{->}{C1}{S1} \Aput{3}
  \ncline{->}{S2}{C2} \Aput{4}
  \ncline{->}{C1}{C2} \Aput{5}
  \psset{offset=0,nodesep=0}
  
  \psset{doubleline=true}
  \ncline{-}{N1}{C1} 
  \ncline{-}{C2}{N2} 
  \ncline{-}{S1}{C1} 
  \ncline{-}{C2}{S2} 
  \ncline{-}{C1}{C2} 
\end{pspicture}

